Survey of Texture Zeros with Light Dirac Neutrinos

We classify all possible texture zeros in light neutrino mass matrix in diagonal charged lepton basis by considering Dirac nature of light neutrinos. For Hermitian nature of neutrino mass matrix, the number of possible texture zeros remain same as Majorana texture zeros, but with less free parameters due to the absence of additional Majorana CP phases. Relaxing the Hermitian nature of neutrino mass matrix lead to many more possibilities and freedom due to additional CP phases, mixing angles not constrained by neutrino data. While we find that none of the texture zeros in Hermitian case are allowed, in non-Hermitian case some textures even with four zeros are allowed. While most of the one-zero, two-zero and three-zero textures in this case are allowed, four-zero textures are tightly constrained with only 6 allowed out of 126 possibilities. The allowed textures also give interesting correlations between light neutrino parameters with sharp distinctions between normal and inverted mass ordering. Many of these allowed textures also saturate the Planck 2018 upper bound on the sum of absolute neutrino masses.

==> (inline-0) <==
\begin{tabular}{| c|c| c| c| c| c| c|c| c||}
		\hline
		
		$A_1=\left(\begin{array}{ccc}
		0 & \times &\times\\
		\times& \times& \times\\
		\times & \times& \times
		\end{array}\right)$&	$A_2=\left(\begin{array}{ccc}
		\times & 0&\times \\
		\times & \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$ A_3=\left(\begin{array}{ccc}
		\times & \times& 0\\
		\times& \times & \times\\
		\times & \times & \times
		\end{array}\right)$ & $A_4=\left(\begin{array}{ccc}
		\times & \times & \times\\
		0& \times& \times\\
		\times & \times& \times
		\end{array}\right)$&$A_5=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times & 0& \times\\
		\times&\times& \times
		\end{array}\right)$&$ A_6=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& \times & 0\\
		\times & \times & \times
		\end{array}\right)$\\ \hline
		$A_7=\left(\begin{array}{ccc}
		\times & \times & \times\\
		\times& \times& \times\\
		0 & \times& \times
		\end{array}\right)$	&	$A_8=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times & \times& \times\\
		\times& 0& \times
		\end{array}\right)$&$A_9=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& \times & \times\\
		\times & \times & 0
		\end{array}\right)$ &&&\\ \hline
		\end{tabular}
\begin{tabular}{| c|c| c| c| c| c| c|c| c||}
		\hline
		
		$B_1=\left(\begin{array}{ccc}
		0 & 0 & \times\\
		\times& \times& \times\\
		\times & \times& \times
		\end{array}\right)$&	$B_2=\left(\begin{array}{ccc}
		0 & \times &0 \\
		\times & \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_3=\left(\begin{array}{ccc}
		0 & \times &\times \\
		0 & \times& \times\\
		\times& \times& \times
		\end{array}\right)$ & $B_4=\left(\begin{array}{ccc}
		0 & \times &\times \\
		\times & 0& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_5=\left(\begin{array}{ccc}
		0 & \times & \times\\
		\times& \times& 0\\
		\times & \times& \times
		\end{array}\right)$&$B_6=\left(\begin{array}{ccc}
		0 & \times & \times \\
		\times & \times& \times\\
		0& \times& \times
		\end{array}\right)$\\ \hline
		$B_7=\left(\begin{array}{ccc}
		0 & \times &\times \\
		\times& \times& \times\\
		\times& 0& \times
		\end{array}\right)$	&	$B_8=\left(\begin{array}{ccc}
		0 & \times &\times \\
		\times &  \times& \times\\
		\times& \times& 0
		\end{array}\right)$&$B_9=\left(\begin{array}{ccc}
		\times & 0 & 0\\
		\times& \times& \times\\
		\times & \times& \times
		\end{array}\right)$ &$B_{10}=\left(\begin{array}{ccc}
		\times & 0 & \times \\
		0 & \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_{11}=\left(\begin{array}{ccc}
		\times & 0 &\times \\
		\times& 0& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_{12}=\left(\begin{array}{ccc}
		\times & 0 &\times \\
		\times &  \times& 0\\
		\times& \times& \times
		\end{array}\right)$\\ \hline
		$B_{13}=\left(\begin{array}{ccc}
		\times & 0 & \times\\
		\times& \times& \times\\
		0 & \times& \times
		\end{array}\right)$	&	$B_{14}=\left(\begin{array}{ccc}
		\times & 0 & \times \\
		\times & \times& \times\\
		\times& 0& \times
		\end{array}\right)$&$B_{15}=\left(\begin{array}{ccc}
		\times & 0 &\times \\
		\times& \times& \times\\
		\times& \times& 0
		\end{array}\right)$ & $B_{16}=\left(\begin{array}{ccc}
		\times & \times &0 \\
		0 &  \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_{17}=\left(\begin{array}{ccc}
		\times & \times & 0\\
		\times& 0& \times\\
		\times & \times& \times
		\end{array}\right)$&$B_{18}=\left(\begin{array}{ccc}
		\times & \times & 0\\
		\times & \times& 0\\
		\times& \times& \times
		\end{array}\right)$\\ \hline
		$B_{19}=\left(\begin{array}{ccc}
		\times & \times &0\\
		\times& \times& \times\\
		0& \times& \times
		\end{array}\right)$&	$B_{20}=\left(\begin{array}{ccc}
		\times & \times &0 \\
		\times&  \times& \times\\
		\times& 0& \times
		\end{array}\right)$&$B_{21}=\left(\begin{array}{ccc}
		\times & \times & 0\\
		\times& \times& \times\\
		\times & \times& 0
		\end{array}\right)$ & $B_{22}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		0 & 0& \times\\
		\times& \times& \times
		\end{array}\right)$&$B_{23}=\left(\begin{array}{ccc}
		\times & \times &\times\\
		0& \times&0\\
		\times& \times& \times
		\end{array}\right)$&$B_{24}=\left(\begin{array}{ccc}
		\times & \times &\times \\
		0&  \times& \times\\
		0& \times& \times
		\end{array}\right)$\\ \hline
		$B_{25}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		0& \times& \times\\
		\times & 0& \times
		\end{array}\right)$	&	$B_{26}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		0& \times& \times\\
		\times& \times& 0
		\end{array}\right)$&$B_{27}=\left(\begin{array}{ccc}
		\times & \times &\times\\
		\times& 0& 0\\
		\times& \times& \times
		\end{array}\right)$ & $B_{28}=\left(\begin{array}{ccc}
		\times & \times &\times \\
		\times&  0& \times\\
		0& \times& \times
		\end{array}\right)$&$B_{29}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		\times& 0& \times\\
		\times & 0& \times
		\end{array}\right)$&$B_{30}=\left(\begin{array}{ccc}
	\times & \times& \times\\
	\times& 0& \times\\
	\times& \times& 0
		\end{array}\right)$\\ \hline
		$B_{31}=\left(\begin{array}{ccc}
		\times & \times &\times\\
		\times& \times& 0\\
		0& \times& \times
		\end{array}\right)$	&	$B_{32}=\left(\begin{array}{ccc}
		\times & \times &\times \\
		\times&  \times& 0\\
		\times& 0& \times
		\end{array}\right)$&$B_{33}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		\times& \times& 0\\
		\times & \times& 0
		\end{array}\right)$ & $B_{34}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$B_{35}=\left(\begin{array}{ccc}
		\times & \times &\times\\
		\times& \times& \times\\
		0& \times& 0
		\end{array}\right)$&$B_{36}=\left(\begin{array}{ccc}
		\times & \times &\times \\
		\times&  \times& \times\\
		\times& 0& 0
		\end{array}\right)$\\ \hline
		\end{tabular}
\begin{tabular}{| c|c| c| c| c| c| c|c| c||}
		\hline
		
		$C_{1}=\left(\begin{array}{ccc}
		0 & 0 & 0\\
		\times& \times& \times\\
		\times & \times& \times
		\end{array}\right)$&	$C_{2}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		0& \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$C_{3}=\left(\begin{array}{ccc}
		0 & 0 &\times\\
		\times& 0& \times\\
		\times& \times& \times
		\end{array}\right)$ & $C_{4}=\left(\begin{array}{ccc}
		0 &0 &\times \\
		\times&  \times& 0\\
		\times& \times& \times
		\end{array}\right)$&$C_{5}=\left(\begin{array}{ccc}
		0 &0 & \times\\
		\times& \times& \times\\
		0 & \times& \times
		\end{array}\right)$&$C_{6}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		\times& \times& \times\\
		\times& 0& \times
		\end{array}\right)$\\ \hline
		$C_{7}=\left(\begin{array}{ccc}
		0 & 0 &\times\\
		\times& \times& \times\\
		\times& \times& 0
		\end{array}\right)$	&	$C_{8}=\left(\begin{array}{ccc}
		0 & \times &0 \\
		0&  \times& \times\\
		\times& \times& \times
		\end{array}\right)$&$C_{9}=\left(\begin{array}{ccc}
		0 &\times & 0\\
		\times& \times& 0\\
		\times & \times& \times
		\end{array}\right)$ &$C_{10}=\left(\begin{array}{ccc}
		0 &\times & 0\\
		\times& 0& \times\\
		\times & \times& \times
		\end{array}\right)$&$C_{11}=\left(\begin{array}{ccc}
		0 &\times & 0\\
		\times& \times& \times\\
		0 & \times& \times
		\end{array}\right)$&$C_{12}=\left(\begin{array}{ccc}
		0 & \times &0 \\
		\times&  \times& \times\\
		\times& 0& \times
		\end{array}\right)$\\ \hline
		$C_{13}=\left(\begin{array}{ccc}
		0 &\times & 0\\
		\times& \times& \times\\
		\times & \times& 0
		\end{array}\right)$	&	$C_{14}=\left(\begin{array}{ccc}
		0& \times& \times\\
		0& 0& \times\\
		\times& \times& \times
		\end{array}\right)$&$C_{15}=\left(\begin{array}{ccc}
		0 &\times &\times\\
		0& \times& 0\\
		\times& \times& \times
		\end{array}\right)$ & $C_{16}=\left(\begin{array}{ccc}
		0& \times &\times \\
		0&  \times& \times\\
		0& \times& \times
		\end{array}\right)$&$C_{17}=\left(\begin{array}{ccc}
		0 &\times & \times\\
		0& \times& \times\\
		\times & 0& \times
		\end{array}\right)$&$C_{18}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		0& \times& \times\\
		\times& \times& 0
		\end{array}\right)$\\ \hline
		$C_{19}=\left(\begin{array}{ccc}
		0 &\times &\times\\
		\times& 0& 0\\
		\times& \times& \times
		\end{array}\right)$&	$C_{20}=\left(\begin{array}{ccc}
		0& \times &\times \\
		\times& 0& \times\\
		0& \times& \times
		\end{array}\right)$&$C_{21}=\left(\begin{array}{ccc}
		0&\times & \times\\
		\times& 0& \times\\
		\times & 0& \times
		\end{array}\right)$ & $C_{22}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times& 0& \times\\
		\times& \times& 0
		\end{array}\right)$&$C_{23}=\left(\begin{array}{ccc}
		0 &\times &\times\\
		\times& \times& 0\\
		0& \times& \times
		\end{array}\right)$&$C_{24}=\left(\begin{array}{ccc}
		0& \times &\times \\
		\times&  \times& 0\\
		\times& 0& \times
		\end{array}\right)$\\ \hline
		$C_{25}=\left(\begin{array}{ccc}
		0 &\times & \times\\
		\times& \times& 0\\
		\times & \times& 0
		\end{array}\right)$	&	$C_{26}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$C_{27}=\left(\begin{array}{ccc}
		0 &\times &\times\\
		\times& \times& \times\\
		0& \times& 0
		\end{array}\right)$ & $C_{28}=\left(\begin{array}{ccc}
		0& \times &\times \\
		\times&  \times& \times\\
		\times& 0& 0
		\end{array}\right)$&$C_{29}=\left(\begin{array}{ccc}
		\times&0 & 0\\
		0& \times& \times\\
		\times & \times& \times
		\end{array}\right)$&$C_{30}=\left(\begin{array}{ccc}
		\times & 0& 0\\
		\times& 0& \times\\
		\times& \times& \times
		\end{array}\right)$\\ \hline
		$C_{31}=\left(\begin{array}{ccc}
		\times &0&0\\
		\times& \times& 0\\
		\times& \times& \times
		\end{array}\right)$	&	$C_{32}=\left(\begin{array}{ccc}
		\times& 0 &0 \\
		\times&  \times& \times\\
		0& \times& \times
		\end{array}\right)$&$C_{33}=\left(\begin{array}{ccc}
		\times&0 & 0\\
		\times& \times& \times\\
		\times & 0& \times
		\end{array}\right)$ & $C_{34}=\left(\begin{array}{ccc}
		\times & 0& 0\\
		\times& \times& \times\\
		\times& \times&0
		\end{array}\right)$&$C_{35}=\left(\begin{array}{ccc}
		\times &0&\times\\
		0& 0& \times\\
		\times& \times& \times
		\end{array}\right)$&$C_{36}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		0&  \times& 0\\
		\times& \times& \times
		\end{array}\right)$\\ \hline
		$C_{37}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		0& \times& \times\\
		0 &\times& \times
		\end{array}\right)$	&	$C_{38}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		0& \times& \times\\
		\times& 0&\times
		\end{array}\right)$&$C_{39}=\left(\begin{array}{ccc}
		\times &0&\times\\
		0& \times& \times\\
		\times& \times&0
		\end{array}\right)$ & $C_{40}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		\times&  0&0\\
		\times& \times& \times
		\end{array}\right)$&$C_{41}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		\times& 0& \times\\
		0 & \times& \times
		\end{array}\right)$&$C_{42}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& 0& \times\\
		\times& 0&\times
		\end{array}\right)$\\ \hline
		$C_{43}=\left(\begin{array}{ccc}
		\times &0&\times\\
		\times& 0& \times\\
		\times& \times& 0
		\end{array}\right)$	&	$C_{44}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		\times&  \times&0\\
		0& \times& \times
		\end{array}\right)$&$C_{45}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		\times& \times& 0\\
		\times & 0& \times
		\end{array}\right)$ & $C_{46}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& \times&0\\
		\times& \times&0
		\end{array}\right)$&$C_{47}=\left(\begin{array}{ccc}
		\times &0 & \times\\
		\times& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$C_{48}=\left(\begin{array}{ccc}
		\times& 0&\times \\
		\times&  \times&\times\\
		0& \times& 0
		\end{array}\right)$\\ \hline
		$C_{49}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		\times& \times& \times\\
		\times & 0& 0
		\end{array}\right)$	&	$C_{50}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		0& 0& \times\\
		\times& \times&\times
		\end{array}\right)$&$C_{51}=\left(\begin{array}{ccc}
		\times &\times&0\\
		0& \times& 0\\
		\times& \times& \times
		\end{array}\right)$ & $C_{52}=\left(\begin{array}{ccc}
		\times& \times &0 \\
		0&  \times&\times\\
		0& \times& \times
		\end{array}\right)$&$C_{53}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		0& \times& \times\\
		\times & 0& \times
		\end{array}\right)$&$C_{54}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		0& \times& \times\\
		\times& \times&0
		\end{array}\right)$\\ \hline		
		$C_{55}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		\times& \times& \times\\
		0& 0& 0
		\end{array}\right)$	&	$C_{56}=\left(\begin{array}{ccc}
		\times& \times &0 \\
		\times&  0&0\\
		\times& \times& \times
		\end{array}\right)$&$C_{57}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times& 0& \times\\
		0 & \times& \times
		\end{array}\right)$ & $C_{58}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		\times& 0& \times\\
		\times& 0&\times
		\end{array}\right)$&$C_{59}=\left(\begin{array}{ccc}
		\times &\times&0\\
		\times& 0& \times\\
		\times& \times& 0
		\end{array}\right)$&$C_{60}=\left(\begin{array}{ccc}
		\times& \times &0\\
		\times&  \times&0\\
		0& \times& \times
		\end{array}\right)$\\ \hline	
		
		$C_{61}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times& \times& 0\\
		\times & 0& \times
		\end{array}\right)$	&	$C_{62}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		\times& \times& 0\\
		\times& \times&0
		\end{array}\right)$&$C_{63}=\left(\begin{array}{ccc}
		\times &\times&0\\
		\times& \times& \times\\
		0& 0& \times
		\end{array}\right)$ & $C_{64}=\left(\begin{array}{ccc}
		\times& \times &0\\
		\times&  \times&\times\\
		0& \times& 0
		\end{array}\right)$&$C_{65}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times& \times& \times\\
		\times & 0& 0
		\end{array}\right)$&$C_{66}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0& 0& 0\\
		\times& \times&\times
		\end{array}\right)$\\ \hline

		$C_{67}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		0& 0& \times\\
		0& \times& \times
		\end{array}\right)$	&	$C_{68}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		0&  0&\times\\
		\times& 0& \times
		\end{array}\right)$&$C_{69}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		0& 0& \times\\
		\times & \times& 0
		\end{array}\right)$ & $C_{70}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0& \times& 0\\
		0& \times&\times
		\end{array}\right)$&$C_{71}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		0& \times& 0\\
		\times& 0& \times
		\end{array}\right)$&$C_{72}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		0&  \times&0\\
		\times& \times& 0
		\end{array}\right)$\\ \hline	
		
		$C_{73}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		0& \times& \times\\
		0 & 0& \times
		\end{array}\right)$	&	$C_{74}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0& \times& \times\\
		0& \times&0
		\end{array}\right)$&$C_{75}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		0& 0& 0\\
		\times& \times& \times
		\end{array}\right)$ & $C_{76}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times& 0&0 \\
		0& \times& \times
		\end{array}\right)$&$C_{77}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		\times& 0& 0\\
		\times & 0& \times
		\end{array}\right)$&$C_{78}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& 0& 0\\
		\times& \times&0
		\end{array}\right)$\\ \hline	
		
		$C_{79}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		\times& 0& \times\\
		0& 0& \times
		\end{array}\right)$	&	$C_{80}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times&  0&\times\\
		0& \times& 0
		\end{array}\right)$&$C_{81}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		\times& 0& \times\\
		\times & 0& 0
		\end{array}\right)$ & $C_{82}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& \times& 0\\
		0& 0&\times
		\end{array}\right)$&$C_{83}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		\times& \times& 0\\
		0& \times& 0
		\end{array}\right)$&$C_{84}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times&  \times&0\\
		\times& 0& 0
		\end{array}\right)$\\ \hline									
	\end{tabular}
\begin{tabular}{| c|c| c| c| c| c| c|c| c||}
		\hline
		
		$D_{1}=\left(\begin{array}{ccc}
		0 & 0 & 0\\
		\times& \times& 0\\
		\times & \times& \times
		\end{array}\right)$&	$D_{2}=\left(\begin{array}{ccc}
		\times & 0& 0\\
		0& \times& 0\\
		\times& \times& \times
		\end{array}\right)$&$D_{3}=\left(\begin{array}{ccc}
		\times & 0 &0\\
		\times& 0& 0\\
		\times& \times& \times
		\end{array}\right)$ & $D_{4}=\left(\begin{array}{ccc}
		\times &0 &0 \\
		\times&  \times& 0\\
		0& \times& \times
		\end{array}\right)$&$D_{5}=\left(\begin{array}{ccc}
		\times &0 & 0\\
		\times& \times& 0\\
		\times & 0& \times
		\end{array}\right)$&$D_{6}=\left(\begin{array}{ccc}
		\times & 0& 0\\
		\times& \times& 0\\
		\times& \times& 0
		\end{array}\right)$\\ \hline
		$D_{7}=\left(\begin{array}{ccc}
		0 & 0 &0\\
		\times& \times& \times\\
		\times& 0&\times
		\end{array}\right)$	&	$D_{8}=\left(\begin{array}{ccc}
		\times  & 0 &0 \\
		0&  \times& \times\\
		\times& 0& \times
		\end{array}\right)$&$D_{9}=\left(\begin{array}{ccc}
		\times  &0 & 0\\
		\times& 0&\times\\
		\times & 0& \times
		\end{array}\right)$ &$D_{10}=\left(\begin{array}{ccc}
		\times &0 & 0\\
		\times& \times& \times\\
		0 & 0& \times
		\end{array}\right)$&$D_{11}=\left(\begin{array}{ccc}
		\times &0 & 0\\
		\times& \times& \times\\
		\times & 0& 0
		\end{array}\right)$&$D_{12}=\left(\begin{array}{ccc}
		0 & 0 &0 \\
		\times&  \times& \times\\
		\times& \times&0
		\end{array}\right)$\\ \hline
		$D_{13}=\left(\begin{array}{ccc}
		\times &0 & 0\\
		0& \times& \times\\
		\times& \times& 0
		\end{array}\right)$	&	$D_{14}=\left(\begin{array}{ccc}
		\times& 0& 0\\
		\times& 0& \times\\
		\times& \times& 0
		\end{array}\right)$&$D_{15}=\left(\begin{array}{ccc}
		\times &0 &0\\
		\times& \times& \times\\
		0& \times& 0
		\end{array}\right)$ & $D_{16}=\left(\begin{array}{ccc}
		0& 0 &\times \\
		0&  \times& \times\\
		0& \times& \times
		\end{array}\right)$&$D_{17}=\left(\begin{array}{ccc}
		\times &0& 0\\
		0& \times& \times\\
		0 & \times& \times
		\end{array}\right)$&$D_{18}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		0& 0& \times\\
		0& \times&\times
		\end{array}\right)$\\ \hline
		$D_{19}=\left(\begin{array}{ccc}
		\times &0 &\times\\
		0& \times& 0\\
		0& \times& \times
		\end{array}\right)$&	$D_{20}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		0& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$D_{21}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		0& \times& \times\\
		0 &\times& 0
		\end{array}\right)$ & $D_{22}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		0& \times& \times\\
		\times& \times& 0
		\end{array}\right)$&$D_{23}=\left(\begin{array}{ccc}
		0 &\times&0\\
		\times& \times& \times\\
		0& \times& 0
		\end{array}\right)$&$D_{24}=\left(\begin{array}{ccc}
		\times& 0&\times \\
		0&  0&\times\\
		\times& \times& 0
		\end{array}\right)$\\ \hline
		$D_{25}=\left(\begin{array}{ccc}
		\times &0 & \times\\
		0& \times& 0\\
		\times & \times& 0
		\end{array}\right)$	&	$D_{26}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		0& \times& \times\\
		\times& 0& 0
		\end{array}\right)$&$D_{27}=\left(\begin{array}{ccc}
		0 &0&\times\\
		\times& 0& 0\\
		\times& \times& \times
		\end{array}\right)$ & $D_{28}=\left(\begin{array}{ccc}
		\times& 0&\times \\
		0& 0& 0\\
		\times& \times&\times
		\end{array}\right)$&$D_{29}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		\times& 0& 0\\
		0 & \times& \times
		\end{array}\right)$&$D_{30}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times&0& 0\\
		\times& 0& \times
		\end{array}\right)$\\ \hline
		$D_{31}=\left(\begin{array}{ccc}
		\times &0&\times\\
		\times& 0& 0\\
		\times& \times& 0
		\end{array}\right)$	&	$D_{32}=\left(\begin{array}{ccc}
		0& 0 &\times \\
		\times&  0& \times\\
		0& \times& \times
		\end{array}\right)$&$D_{33}=\left(\begin{array}{ccc}
		\times&0 & 0\\
		\times& 0& \times\\
		0& \times& \times
		\end{array}\right)$ & $D_{34}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& 0& \times\\
		0& 0&\times
		\end{array}\right)$&$D_{35}=\left(\begin{array}{ccc}
		\times &0&\times\\
		\times& 0& \times\\
		0& \times& 0
		\end{array}\right)$&$D_{36}=\left(\begin{array}{ccc}
		0& 0 &\times \\
		\times&  0& \times\\
		\times& \times& 0
		\end{array}\right)$\\ \hline
		$D_{37}=\left(\begin{array}{ccc}
		0&\times & \times\\
		\times& \times& \times\\
		0 &0& 0
		\end{array}\right)$	&	$D_{38}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& 0& \times\\
		\times& 0&0
		\end{array}\right)$&$D_{39}=\left(\begin{array}{ccc}
		0 &0&\times\\
		\times& \times& 0\\
		0& \times&\times
		\end{array}\right)$ & $D_{40}=\left(\begin{array}{ccc}
		\times& 0&0\\
		\times&  \times&0\\
		0& \times& \times
		\end{array}\right)$&$D_{41}=\left(\begin{array}{ccc}
		\times&0& \times\\
		\times& \times& 0\\
		0 & 0& \times
		\end{array}\right)$&$D_{42}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& \times& 0\\
		0&\times&0
		\end{array}\right)$\\ \hline
		$D_{43}=\left(\begin{array}{ccc}
		0 &0&\times\\
		\times& \times& 0\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{44}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		0&  \times&0\\
		\times& 0& \times
		\end{array}\right)$&$D_{45}=\left(\begin{array}{ccc}
		\times&0& \times\\
		\times& \times& 0\\
		\times & 0&0
		\end{array}\right)$ & $D_{46}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		\times& \times&\times\\
		0& 0&\times
		\end{array}\right)$&$D_{47}=\left(\begin{array}{ccc}
		0 &\times&0\\
		\times& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$D_{48}=\left(\begin{array}{ccc}
		0& \times&0\\
		\times& \times&0\\
		\times& 0&\times
		\end{array}\right)$\\ \hline
		$D_{49}=\left(\begin{array}{ccc}
		0&\times & \times\\
		\times& 0& 0\\
		\times & \times& 0
		\end{array}\right)$	&	$D_{50}=\left(\begin{array}{ccc}
		\times & 0& \times\\
		\times& \times& \times\\
		0& 0&0
		\end{array}\right)$&$D_{51}=\left(\begin{array}{ccc}
		0 &0&\times\\
		\times& \times&\times\\
		\times& 0&0
		\end{array}\right)$ & $D_{52}=\left(\begin{array}{ccc}
		0& \times &0 \\
		0&  \times&0\\
		\times& \times& \times
		\end{array}\right)$&$D_{53}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		0&0& 0\\
		\times & \times& \times
		\end{array}\right)$&$D_{54}=\left(\begin{array}{ccc}
		\times & \times&0\\
		0& \times& 0\\
		0& \times&\times
		\end{array}\right)$\\ \hline		
		$D_{55}=\left(\begin{array}{ccc}
		\times &\times&0\\
		0& \times&0\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{56}=\left(\begin{array}{ccc}
		\times& \times &0 \\
		0&  \times&0\\
		\times& \times& 0
		\end{array}\right)$&$D_{57}=\left(\begin{array}{ccc}
		0&\times & 0\\
		0&\times& \times\\
		0 & \times& \times
		\end{array}\right)$ & $D_{58}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		0& 0& \times\\
		0& \times&\times
		\end{array}\right)$&$D_{59}=\left(\begin{array}{ccc}
		\times &\times&0\\
		0& \times& \times\\
		0& 0& \times
		\end{array}\right)$&$D_{60}=\left(\begin{array}{ccc}
		\times& \times &0\\
		0&  \times&\times\\
		0& \times&0
		\end{array}\right)$\\ \hline	
		
		$D_{61}=\left(\begin{array}{ccc}
		0&\times &0\\
		0& \times& \times\\
		\times & 0& \times
		\end{array}\right)$	&	$D_{62}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		0& 0&\times\\
		\times& 0&\times
		\end{array}\right)$&$D_{63}=\left(\begin{array}{ccc}
		0&\times&0\\
		\times& 0& 0\\
		\times&\times& \times
		\end{array}\right)$ & $D_{64}=\left(\begin{array}{ccc}
		\times& \times &0\\
		\times&  0&0\\
		0& \times& \times
		\end{array}\right)$&$D_{65}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times&0& 0\\
		\times & 0& \times
		\end{array}\right)$&$D_{66}=\left(\begin{array}{ccc}
		\times & \times&0\\
		\times& 0& 0\\
		\times& \times&0
		\end{array}\right)$\\ \hline

		$D_{67}=\left(\begin{array}{ccc}
		0 &\times&0\\
		\times& 0& \times\\
		0& \times& \times
		\end{array}\right)$	&	$D_{68}=\left(\begin{array}{ccc}
		0& \times&0\\
		\times&  \times&0\\
		\times& \times& 0
		\end{array}\right)$&$D_{69}=\left(\begin{array}{ccc}
		\times&\times &0\\
		\times& 0& \times\\
		0 & 0& \times
		\end{array}\right)$ & $D_{70}=\left(\begin{array}{ccc}
		\times & \times& 0\\
		\times& 0&\times\\
		0& \times&0
		\end{array}\right)$&$D_{71}=\left(\begin{array}{ccc}
		0 &\times&0\\
		\times& 0& \times\\
		\times& \times&0
		\end{array}\right)$&$D_{72}=\left(\begin{array}{ccc}
		\times& \times &0\\
	   0&0&\times\\
		\times& \times& 0
		\end{array}\right)$\\ \hline	
		
		$D_{73}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times& 0& \times\\
		\times & 0& 0
		\end{array}\right)$	&	$D_{74}=\left(\begin{array}{ccc}
		0 & \times& 0\\
		\times& \times& 0\\
		0& \times&\times
		\end{array}\right)$&$D_{75}=\left(\begin{array}{ccc}
		\times &\times&0\\
		\times& \times&0\\
		0& \times& 0
		\end{array}\right)$ & $D_{76}=\left(\begin{array}{ccc}
		0& \times &\times \\
		0& 0&\times\\
		0& \times& \times
		\end{array}\right)$&$D_{77}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		0& \times& 0\\
		0 & 0& \times
		\end{array}\right)$&$D_{78}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0&0& \times\\
		0& 0&\times
		\end{array}\right)$\\ \hline	
		
		$D_{79}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		0& 0& \times\\
		0& \times& 0
		\end{array}\right)$	&	$D_{80}=\left(\begin{array}{ccc}
		0& \times &\times \\
		0&  \times&0\\
		0& \times& \times
		\end{array}\right)$&$D_{81}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		0 &\times& 0\\
		0 & 0& \times
		\end{array}\right)$ & $D_{82}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0& \times& 0\\
		0& \times&0
		\end{array}\right)$&$D_{83}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		0& \times& \times\\
		0&0& \times
		\end{array}\right)$&$D_{84}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		0&  \times&\times\\
		0& 0& 0
		\end{array}\right)$\\ \hline	
		$D_{85}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		\times& 0& 0\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{86}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		0&  0&0\\
		\times& 0& \times
		\end{array}\right)$&$D_{87}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		\times& 0& 0\\
		0 & 0& \times
		\end{array}\right)$ & $D_{88}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		\times& 0& 0\\
		\times& 0&0
		\end{array}\right)$&$D_{89}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		\times& 0& \times\\
		0&0& \times
		\end{array}\right)$&$D_{90}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times&  0&\times\\
		0& 0& 0
		\end{array}\right)$\\ \hline	
		$D_{91}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		\times& \times& 0\\
		0& \times& 0
		\end{array}\right)$	&	$D_{92}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		\times&  0&0\\
		0& \times& 0
		\end{array}\right)$&$D_{93}=\left(\begin{array}{ccc}
		\times&\times & \times\\
		\times& \times& 0\\
		0&0& 0
		\end{array}\right)$ & $D_{94}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		0& 0& \times\\
		\times& \times&\times
		\end{array}\right)$&$D_{95}=\left(\begin{array}{ccc}
		\times &0&0\\
		0& 0& \times\\
		\times&\times& \times
		\end{array}\right)$&$D_{96}=\left(\begin{array}{ccc}
		\times& 0 &\times \\
		0&  0&\times\\
		\times& 0& \times
		\end{array}\right)$\\ \hline				
		$D_{97}=\left(\begin{array}{ccc}
		0 &0&\times\\
		0& \times& \times\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{98}=\left(\begin{array}{ccc}
		0& 0 &\times \\
		\times&  0&\times\\
		\times& 0& \times
		\end{array}\right)$&$D_{99}=\left(\begin{array}{ccc}
		0&\times & \times\\
		0& 0& \times\\
		\times &0& \times
		\end{array}\right)$ & $D_{100}=\left(\begin{array}{ccc}
		\times & \times& \times\\
		0&0& \times\\
		\times&0&0
		\end{array}\right)$&$D_{101}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		0& \times& 0\\
		\times&\times& 0
		\end{array}\right)$&$D_{102}=\left(\begin{array}{ccc}
		\times& \times &\times \\
		0&  0&0\\
		\times& \times&0
		\end{array}\right)$\\ \hline	
		$D_{103}=\left(\begin{array}{ccc}
		\times &\times&\times\\
		0& \times& 0\\
		\times& 0&0
		\end{array}\right)$	&	$D_{104}=\left(\begin{array}{ccc}
		0& \times &\times \\
		0&  \times&\times\\
		0& \times& 0
		\end{array}\right)$&$D_{105}=\left(\begin{array}{ccc}
		\times&0 & \times\\
		0& 0& \times\\
		\times&\times&0
		\end{array}\right)$ & $D_{106}=\left(\begin{array}{ccc}
		0 & 0& 0\\
		\times&0& \times\\
		\times&\times&\times
		\end{array}\right)$&$D_{107}=\left(\begin{array}{ccc}
		0 &0&0\\
		0& \times& \times\\
		\times&\times& \times
		\end{array}\right)$&$D_{108}=\left(\begin{array}{ccc}
		0& 0 &\times \\
		0&  \times&0\\
		\times& \times&\times
		\end{array}\right)$\\ \hline	
		$D_{109}=\left(\begin{array}{ccc}
		0&\times&\times\\
		\times& 0& 0\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{110}=\left(\begin{array}{ccc}
		0& 0&0 \\
		\times&  \times&\times\\
		\times& 0& \times
		\end{array}\right)$&$D_{111}=\left(\begin{array}{ccc}
		0&0& 0\\
		\times& \times& \times\\
		0 &\times& \times
		\end{array}\right)$ & $D_{112}=\left(\begin{array}{ccc}
		0 & 0& \times\\
		\times&\times& \times\\
		0&\times&0
		\end{array}\right)$&$D_{113}=\left(\begin{array}{ccc}
		0 &\times&0\\
		0& 0& \times\\
		\times&\times& \times
		\end{array}\right)$&$D_{114}=\left(\begin{array}{ccc}
		0& \times &0 \\
		0&  \times&\times\\
		\times& \times&0
		\end{array}\right)$\\ \hline		
		$D_{115}=\left(\begin{array}{ccc}
		\times &0&\times\\
		\times& 0& 0\\
		\times& \times& 0
		\end{array}\right)$	&	$D_{116}=\left(\begin{array}{ccc}
		0& \times &0 \\
		\times&  \times&\times\\
		0& \times& 0
		\end{array}\right)$&$D_{117}=\left(\begin{array}{ccc}
		\times&\times & 0\\
		\times& \times& 0\\
		\times &0& 0
		\end{array}\right)$ & $D_{118}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		0&0& 0\\
		\times&\times&\times
		\end{array}\right)$&$D_{119}=\left(\begin{array}{ccc}
		0&\times&\times\\
		0& 0& \times\\
		\times&\times& 0
		\end{array}\right)$&$D_{120}=\left(\begin{array}{ccc}
		\times& 0 &0\\
		0&  \times&0\\
		\times& \times&\times
		\end{array}\right)$\\\hline		
		$D_{121}=\left(\begin{array}{ccc}
		0&\times&\times\\
		0& \times& 0\\
		\times& 0& \times
		\end{array}\right)$	&	$D_{122}=\left(\begin{array}{ccc}
		0& \times &\times \\
		0&  \times&\times\\
		\times& 0& 0
		\end{array}\right)$&$D_{123}=\left(\begin{array}{ccc}
	0&\times & \times\\
		\times&\times& 0\\
		\times &0& 0
		\end{array}\right)$ & $D_{124}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times&0& 0\\
		0&\times&\times
		\end{array}\right)$&$D_{125}=\left(\begin{array}{ccc}
		0 &\times&\times\\
		\times& 0& \times\\
		0&\times& 0
		\end{array}\right)$&$D_{126}=\left(\begin{array}{ccc}
		\times &\times&0\\
		\times& \times&\times\\
		0&0& 0
		\end{array}\right)$\\ \hline																
	\end{tabular}
\begin{tabular}{| c|c| c| c| c| c| c|c| c||}
		\hline
		
		$E_{1}=\left(\begin{array}{ccc}
		\times & \times & \times\\
		0& 0& \times\\
		0 & 0& 0
		\end{array}\right)$&	$E_{2}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times& 0& \times\\
		0& 0& 0
		\end{array}\right)$&$E_{3}=\left(\begin{array}{ccc}
		0 & \times &\times\\
		0& \times& \times\\
	0& 0& 0
		\end{array}\right)$ & $E_{4}=\left(\begin{array}{ccc}
		0 &\times &\times \\
		0&  0& \times\\
		\times& 0& 0
		\end{array}\right)$&$E_{5}=\left(\begin{array}{ccc}
		0 &\times & \times\\
		0 &0& \times\\
		0 & \times& 0
		\end{array}\right)$&$E_{6}=\left(\begin{array}{ccc}
		0 &\times & \times\\
		0& 0& \times\\
		0& 0& \times
		\end{array}\right)$\\ \hline
		$E_{7}=\left(\begin{array}{ccc}
		\times & \times& \times\\
0& 0& 0\\
	0& \times&0
		\end{array}\right)$	&	$E_{8}=\left(\begin{array}{ccc}
			0 & \times& \times\\
		\times& 0& 0\\
		0& \times&0 
		\end{array}\right)$&$E_{9}=\left(\begin{array}{ccc}
			0 & \times& \times\\
		0& \times& 0\\
		0& \times& 0
		\end{array}\right)$ &$E_{10}=\left(\begin{array}{ccc}
			0 & \times& \times\\
		0& 0& 0\\
		\times& \times& 0
		\end{array}\right)$&$E_{11}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		0& 0& 0\\
		0& \times& \times
		\end{array}\right)$&$E_{12}=\left(\begin{array}{ccc}
		\times & \times& \times\\
	0& 0& 0\\
	0& 0& \times
		\end{array}\right)$\\ \hline
		$E_{13}=\left(\begin{array}{ccc}
		0 & \times& \times\\
	\times& 0& 0\\
	0&0& \times
		\end{array}\right)$	&	$E_{14}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		0& \times& 0\\
		0& 0& \times
		\end{array}\right)$&$E_{15}=\left(\begin{array}{ccc}
			0 & \times& \times\\
		0& 0& 0\\
		\times& 0& \times
		\end{array}\right)$ & $E_{16}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	\times& 0& 0\\
	\times& 0& 0
		\end{array}\right)$&$E_{17}=\left(\begin{array}{ccc}
		0 & \times& \times\\
	\times& 0& 0\\
	\times& 0& 0
		\end{array}\right)$&$E_{18}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times& \times& 0\\
		\times& 0& 0
		\end{array}\right)$\\ \hline
		$E_{19}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times& 0& \times\\
		\times& 0& 0
		\end{array}\right)$&	$E_{20}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times& 0& 0\\
		\times& \times&0
		\end{array}\right)$&$E_{21}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times&0& 0\\
		\times& 0& \times
		\end{array}\right)$ & $E_{22}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	\times& 0& 0\\
	0& 0& \times
		\end{array}\right)$&$E_{23}=\left(\begin{array}{ccc}
			\times &0& \times\\
		0& 0& 0\\
		\times& 0& \times
		\end{array}\right)$&$E_{24}=\left(\begin{array}{ccc}
		0 & \times& 0\\
		\times& \times& 0\\
		0& 0& \times
		\end{array}\right)$\\ \hline
		$E_{25}=\left(\begin{array}{ccc}
		0 & \times& 0\\
		\times& 0& \times\\
		0& 0& \times
		\end{array}\right)$	&	$E_{26}=\left(\begin{array}{ccc}
			0& \times& 0\\
		\times& 0& 0\\
		0& \times& \times
		\end{array}\right)$&$E_{27}=\left(\begin{array}{ccc}
			\times & \times& 0\\
		0& \times& \times\\
		0& 0& 0
		\end{array}\right)$ & $E_{28}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times& \times& \times\\
		0& 0& 0
		\end{array}\right)$&$E_{29}=\left(\begin{array}{ccc}
		0 & \times& 0\\
	0& \times& \times\\
	\times& 0& 0
		\end{array}\right)$&$E_{30}=\left(\begin{array}{ccc}
		0& \times& 0\\
	0& \times& \times\\
	0& \times& 0
		\end{array}\right)$\\ \hline
		$E_{31}=\left(\begin{array}{ccc}
			0& \times& 0\\
		0& \times& \times\\
		0& 0& \times
		\end{array}\right)$	&	$E_{32}=\left(\begin{array}{ccc}
			\times & \times& 0\\
		0& \times& 0\\
		\times& 0& 0
		\end{array}\right)$&$E_{33}=\left(\begin{array}{ccc}
			0& \times& \times\\
		0& \times& 0\\
		\times& 0& 0
		\end{array}\right)$ & $E_{34}=\left(\begin{array}{ccc}
		0 & \times&0\\
	0& \times& 0\\
	\times& \times& 0
		\end{array}\right)$&$E_{35}=\left(\begin{array}{ccc}
			0 & \times&0\\
		0& \times& 0\\
		\times&0& \times
		\end{array}\right)$&$E_{36}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& \times&0\\
	0& 0& \times
		\end{array}\right)$\\ \hline
		$E_{37}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0&0& 0\\
	\times& \times& \times
		\end{array}\right)$	&	$E_{38}=\left(\begin{array}{ccc}
			0& \times& 0\\
		0& \times& 0\\
		0& \times& \times
		\end{array}\right)$&$E_{39}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& 0& \times\\
	\times& 0& 0
		\end{array}\right)$ & $E_{40}=\left(\begin{array}{ccc}
			0 & \times& \times\\
		0& 0& \times\\
		\times& 0& 0
		\end{array}\right)$&$E_{41}=\left(\begin{array}{ccc}
		0 & \times& 0\\
	0& 0& \times\\
	\times& \times& 0
		\end{array}\right)$&$E_{42}=\left(\begin{array}{ccc}
		0 & \times&0\\
	0& 0& \times\\
	\times& 0& \times
		\end{array}\right)$\\ \hline
		$E_{43}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& 0& \times\\
	0& \times& 0
		\end{array}\right)$	&	$E_{44}=\left(\begin{array}{ccc}
			0& \times& 0\\
		\times& 0& \times\\
		0& \times& 0
		\end{array}\right)$&$E_{45}=\left(\begin{array}{ccc}
		0 & \times& 0\\
	0& 0& \times\\
	0& \times& \times
		\end{array}\right)$ & $E_{46}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& 0& 0\\
	\times& \times& 0
		\end{array}\right)$&$E_{47}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& 0& 0\\
	\times& \times& 0
		\end{array}\right)$&$E_{48}=\left(\begin{array}{ccc}
			\times & 0& \times\\
		0& 0& \times\\
		0& \times& 0
		\end{array}\right)$\\ \hline
		$E_{49}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& \times& \times\\
	0&0& \times
		\end{array}\right)$	&	$E_{50}=\left(\begin{array}{ccc}
		0& \times& 0\\
	0&0&0\\
	\times& \times& \times
		\end{array}\right)$&$E_{51}=\left(\begin{array}{ccc}
			\times & \times& 0\\
		0& 0& 0\\
		0& \times& \times
		\end{array}\right)$ & $E_{52}=\left(\begin{array}{ccc}
			\times & 0& \times\\
		\times& 0& \times\\
		0& 0& 0
		\end{array}\right)$&$E_{53}=\left(\begin{array}{ccc}
			0 & 0& \times\\
		\times& \times& \times\\
		0& 0& 0
		\end{array}\right)$&$E_{54}=\left(\begin{array}{ccc}
			0 & 0& \times\\
		\times& 0& \times\\
		\times& 0& 0
		\end{array}\right)$\\ \hline		
		$E_{55}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& 0& \times\\
	0& \times& 0
		\end{array}\right)$	&	$E_{56}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& 0& \times\\
	0& 0& \times
		\end{array}\right)$&$E_{57}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	\times& 0& 0\\
	\times& 0& 0
		\end{array}\right)$ & $E_{58}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& \times& 0\\
	\times& 0& 0
		\end{array}\right)$&$E_{59}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& 0& 0\\
	\times& \times& 0
		\end{array}\right)$&$E_{60}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& 0& 0\\
	\times& 0& \times
		\end{array}\right)$\\ \hline	
		
		$E_{61}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	\times& 0& 0\\
	0& \times& 0
		\end{array}\right)$	&	$E_{62}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	\times& \times& 0\\
	0& \times&0
		\end{array}\right)$&$E_{63}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& \times& \times\\
	0& 0& 0
		\end{array}\right)$ & $E_{64}=\left(\begin{array}{ccc}
			0& 0& \times\\
		0& \times& \times\\
		\times& 0& 0
		\end{array}\right)$&$E_{65}=\left(\begin{array}{ccc}
			0 & 0& \times\\
		0& \times& \times\\
		0& \times& 0
		\end{array}\right)$&$E_{66}=\left(\begin{array}{ccc}
		0& 0& \times\\
	0& \times& \times\\
	0& 0& \times
		\end{array}\right)$\\ \hline

		$E_{67}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& \times& 0\\
	\times& 0&0
		\end{array}\right)$	&	$E_{68}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& 0& \times\\
	0& 0& \times
		\end{array}\right)$&$E_{69}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	0& \times& 0\\
	\times& \times&0
		\end{array}\right)$ & $E_{70}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	0& \times& 0\\
	\times& 0& \times
		\end{array}\right)$&$E_{71}=\left(\begin{array}{ccc}
		\times &0& \times\\
	0& \times& 0\\
	0& 0& \times
		\end{array}\right)$&$E_{72}=\left(\begin{array}{ccc}
		0 &0& \times\\
	\times& \times&0\\
	0&0& \times
		\end{array}\right)$\\ \hline	
		
		$E_{73}=\left(\begin{array}{ccc}
			0 & 0& \times\\
		0& \times& 0\\
		0& \times& \times
		\end{array}\right)$	&	$E_{74}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& 0& \times\\
	\times& 0& 0
		\end{array}\right)$&$E_{75}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	0& 0& \times\\
	\times& 0& \times
		\end{array}\right)$ & $E_{76}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& \times& 0\\
	\times& 0& 0
		\end{array}\right)$&$E_{77}=\left(\begin{array}{ccc}
			0 & 0& 0\\
		\times& 0& \times\\
		\times& \times& 0
		\end{array}\right)$&$E_{78}=\left(\begin{array}{ccc}
			0 & 0& 0\\
		\times& \times& 0\\
		\times& \times& 0
		\end{array}\right)$\\ \hline	
		
		$E_{79}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	\times& \times& 0\\
	\times& 0& \times
		\end{array}\right)$	&	$E_{80}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& 0& \times\\
	\times& 0& \times
		\end{array}\right)$&$E_{81}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	\times&0& \times\\
	\times& \times& 0
		\end{array}\right)$ & $E_{82}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	\times& 0& \times\\
	\times& 0& \times
		\end{array}\right)$&$E_{83}=\left(\begin{array}{ccc}
			\times &0& 0\\
		\times& 0& 0\\
		\times& \times&0
		\end{array}\right)$&$E_{84}=\left(\begin{array}{ccc}
		0& 0& 0\\
		\times& 0& 0\\
		\times& \times& \times
		\end{array}\right)$\\ \hline	
		$E_{85}=\left(\begin{array}{ccc}
			\times & 0& 0\\
		0& \times& \times\\
		0& \times& 0
		\end{array}\right)$	&	$E_{86}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	\times& \times& \times\\
	0& \times& 0
		\end{array}\right)$&$E_{87}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	0& \times& \times\\
	\times& \times& 0
		\end{array}\right)$ & $E_{88}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	0& \times& \times\\
	0& \times& \times
		\end{array}\right)$&$E_{89}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& \times& 0\\
	\times& \times& 0
		\end{array}\right)$&$E_{90}=\left(\begin{array}{ccc}
		0 & 0& 0\\
	0& \times& 0\\
	\times& \times& \times
		\end{array}\right)$\\ \hline	
		$E_{91}=\left(\begin{array}{ccc}
		\times &0& 0\\
	 0& 0& \times\\
	\times& 0& \times
		\end{array}\right)$	&	$E_{92}=\left(\begin{array}{ccc}
			0 & 0& 0\\
		0& \times& \times\\
		\times& 0& \times
		\end{array}\right)$&$E_{93}=\left(\begin{array}{ccc}
			0 & 0& 0\\
		0& 0& \times\\
		\times& \times& \times
		\end{array}\right)$ & $E_{94}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	\times& \times& 0\\
	0& 0& 0
		\end{array}\right)$&$E_{95}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times& \times& 0\\
		0& 0& 0
		\end{array}\right)$&$E_{96}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		\times& \times& 0\\
		0& \times& 0
		\end{array}\right)$\\ \hline				
		$E_{97}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	\times&0& 0\\
	0& \times& 0
		\end{array}\right)$	&	$E_{98}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& \times& 0\\
	0& \times& 0
		\end{array}\right)$&$E_{99}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& \times& 0\\
	0& \times&0
		\end{array}\right)$ & $E_{100}=\left(\begin{array}{ccc}
			0 &0&0\\
		\times& \times& 0\\
		0& \times& \times
		\end{array}\right)$&$E_{101}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& 0& \times\\
	0& 0& \times
		\end{array}\right)$&$E_{102}=\left(\begin{array}{ccc}
			0 &0& 0\\
		\times& \times& \times\\
		0&0& \times
		\end{array}\right)$\\ \hline	
		$E_{103}=\left(\begin{array}{ccc}
		0& 0& 0\\
	\times& 0& \times\\
	0& \times& \times
		\end{array}\right)$	&	$E_{104}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& 0& 0\\
	\times& 0& \times
		\end{array}\right)$&$E_{105}=\left(\begin{array}{ccc}
		0 & \times& 0\\
	\times& \times& 0\\
	0& 0& \times
		\end{array}\right)$ & $E_{106}=\left(\begin{array}{ccc}
		\times & \times& \times\\
	0& \times& 0\\
	0& 0& 0
		\end{array}\right)$&$E_{107}=\left(\begin{array}{ccc}
		\times & \times& \times\\
	\times&0& 0\\
	0& 0& 0
		\end{array}\right)$&$E_{108}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	\times& 0& \times\\
	0& 0& 0
		\end{array}\right)$\\ \hline	
		$D_{109}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& \times& \times\\
	0& \times& 0
		\end{array}\right)$	&	$E_{110}=\left(\begin{array}{ccc}
		\times & \times& \times\\
	0& 0& 0\\
	0& \times& 0
		\end{array}\right)$&$E_{111}=\left(\begin{array}{ccc}
		\times & \times& \times\\
	0&0& 0\\
	\times& 0&0
		\end{array}\right)$ & $E_{112}=\left(\begin{array}{ccc}
		\times & \times& 0\\
	0& 0& 0\\
	\times& 0& \times
		\end{array}\right)$&$E_{113}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	\times& \times& 0\\
	0& 0& 0
		\end{array}\right)$&$E_{114}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	\times& 0& 0\\
	0&0& \times
		\end{array}\right)$\\ \hline		
		$E_{115}=\left(\begin{array}{ccc}
			0 & \times& 0\\
		0&\times& \times\\
		0& 0& \times
		\end{array}\right)$	&	$E_{116}=\left(\begin{array}{ccc}
		\times & 0& \times\\
	0& 0& 0\\
	\times& 0& \times
		\end{array}\right)$&$E_{117}=\left(\begin{array}{ccc}
			0 & 0& \times\\
		0&0& \times\\
		0& \times& \times
		\end{array}\right)$ & $E_{118}=\left(\begin{array}{ccc}
			\times & 0& 0\\
		\times& \times& \times\\
		0& 0& 0
		\end{array}\right)$&$E_{119}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& \times& 0\\
	0& 0& \times
		\end{array}\right)$&$E_{120}=\left(\begin{array}{ccc}
		0 & \times& \times\\
		\times& 0& \times\\
		0& 0& 0
		\end{array}\right)$\\\hline		
		$E_{121}=\left(\begin{array}{ccc}
		\times &0&0\\
	\times& 0& \times\\
	0& \times& 0
		\end{array}\right)$	&	$E_{122}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	\times& 0& 0\\
	0& \times& \times
		\end{array}\right)$&$E_{123}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& 0& \times\\
	0& \times& \times
		\end{array}\right)$ & $E_{124}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& \times& \times\\
	\times& 0& 0
		\end{array}\right)$&$E_{125}=\left(\begin{array}{ccc}
		\times & 0& 0\\
	0& \times& 0\\
	\times& 0& \times
		\end{array}\right)$&$E_{126}=\left(\begin{array}{ccc}
		0 & 0& \times\\
	0& 0& 0\\
	\times& \times& \times
		\end{array}\right)$\\ \hline																
	\end{tabular}
\begin{tabular}{|c|c |  c| }
		\hline
		Class&NON-HERMITIAN	   \\ \hline\hline
		$A_1$(NO/IO)&$ \checkmark(\checkmark)$ \\ \hline
		$A_2$(NO/IO)&$ \checkmark(\checkmark)$ \\ \hline
		$A_3$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
		$A_4$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
		$A_5$(NO/IO)&$ \checkmark (\checkmark)$     \\ \hline
		$A_6$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
		$A_7$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
		$A_8$(NO/IO)&$ \checkmark (\checkmark) $      \\ \hline
		$A_9$(NO/IO)& $ \checkmark (\checkmark)$   \\ \hline	
		\end{tabular}
\begin{tabular}{|c|c | }
			\hline
			Class&	NON-HERMITIAN \\ \hline\hline
			$B_1$(NO/IO)&$ \checkmark (\checkmark)$	 \\ \hline
			$B_2$(NO/IO)&$ \checkmark (\checkmark)$	 \\ \hline
			$B_3$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
			$B_4$(NO/IO)&$ \checkmark (\checkmark)$ 	 \\ \hline
			$B_5$(NO/IO)&$ \checkmark (\checkmark)$	   \\ \hline
			$B_6$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_7$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_8$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_9$(NO/IO)& $ \checkmark (\times) $\\ \hline	
			$B_{10}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline	
			$B_{11}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{12}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline	
			$B_{13}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{14}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{15}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{16}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{17}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{18}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline

		\end{tabular}
	\end{minipage}%
	\begin{minipage}{.5\linewidth}
		\centering
		
		\begin{tabular}{|c|c | }
			\hline
			Class&NON-HERMITIAN  \\ \hline\hline
			$B_{19}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{20}$(NO/IO)&$ \checkmark (\checkmark)$	  \\ \hline
			$B_{21}$(NO/IO)&$ \checkmark(\checkmark)$ \\ \hline
			$B_{22}$(NO/IO)&$ \checkmark (\checkmark)$\\ \hline
			$B_{23}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{24}$(NO/IO)&$  \checkmark (\checkmark)$ 	 \\ \hline
			$B_{25}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{26}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{27}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{28}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline	
			$B_{29}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{30}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{31}$(NO/IO)&$ \checkmark(\checkmark)$   \\ \hline
			$B_{32}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
			$B_{33}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$B_{34}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{35}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$B_{36}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline

		\end{tabular}
\begin{tabular}{|c|c | }
			\hline
			Class&	NON-HERMITIAN \\ \hline\hline
			$C_1$(NO/IO)&$ \times (\times)$	 \\ \hline
			$C_2$(NO/IO)&$ \checkmark (\checkmark)$	 \\ \hline
			$C_3$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
			$C_4$(NO/IO)&$ \times (\times)$ 	 \\ \hline
			$C_5$(NO/IO)&$ \checkmark (\checkmark)$	   \\ \hline
			$C_6$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_7$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_8$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_9$(NO/IO)& $ \checkmark (\checkmark) $\\ \hline	
			$C_{10}$(NO/IO)&$ \times(\times)$ \\ \hline	
			$C_{11}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{12}$(NO/IO)&$ \times (\times)$   \\ \hline	
			$C_{13}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{14}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{15}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{16}$(NO/IO)&$ \checkmark (\times)$  \\ \hline
			$C_{17}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{18}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{19}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{20}$(NO/IO)&$ \checkmark (\checkmark)$	  \\ \hline
			$C_{21}$(NO/IO)&$ \checkmark(\times)$ \\ \hline

		\end{tabular}
	\end{minipage}%
	\begin{minipage}{.5\linewidth}
		\centering
		
		\begin{tabular}{|c|c | }
			\hline
			Class&NON-HERMITIAN  \\ \hline\hline
			$C_{22}$(NO/IO)&$ \checkmark (\checkmark)$\\ \hline
			$C_{23}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{24}$(NO/IO)&$  \checkmark (\checkmark)$ 	 \\ \hline
			$C_{25}$(NO/IO)&$ \checkmark (\times)$  \\ \hline
			$C_{26}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{27}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{28}$(NO/IO)&$ \times (\times)$ \\ \hline
			$C_{29}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{30}$(NO/IO)&$ \checkmark (\times)$  \\ \hline
			$C_{31}$(NO/IO)&$ \checkmark(\times)$   \\ \hline
			$C_{32}$(NO/IO)&$ \times (\times)$ \\ \hline
			$C_{33}$(NO/IO)&$ \checkmark (\times)$  \\ \hline
			$C_{34}$(NO/IO)&$ \checkmark (\times)$   \\ \hline
			$C_{35}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{36}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{37}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{38}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{39}$(NO/IO)&$ \checkmark(\checkmark)$   \\ \hline
			$C_{40}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
			$C_{41}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{42}$(NO/IO)&$ \checkmark (\times)$   \\ \hline

		\end{tabular}
\begin{tabular}{|c|c | }
			\hline
			Class&	NON-HERMITIAN \\ \hline\hline
			$C_{43}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{44}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{45}$(NO/IO)&$ \checkmark (\checkmark)$	 \\ \hline
			$C_{46}$(NO/IO)&$ \checkmark (\times)$ \\ \hline
			$C_{47}$(NO/IO)&$ \checkmark (\checkmark)$ 	 \\ \hline
			$C_{48}$(NO/IO)&$ \times (\times)$	   \\ \hline
			$C_{49}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{50}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{51}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{52}$(NO/IO)& $ \checkmark (\times) $\\ \hline	
			$C_{53}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline	
			$C_{54}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{55}$(NO/IO)&$ \times (\times)$   \\ \hline	
			$C_{56}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{57}$(NO/IO)&$ \checkmark (\checkmark)$   \\ \hline
			$C_{58}$(NO/IO)&$ \times (\times)$   \\ \hline
			$C_{59}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{60}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{61}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{62}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{63}$(NO/IO)&$ \times (\times)$	  \\ \hline
		
		\end{tabular}
	\end{minipage}%
	\begin{minipage}{.5\linewidth}
		\centering
		
		\begin{tabular}{|c|c | }
			\hline
			Class&NON-HERMITIAN  \\ \hline\hline
			$C_{64}$(NO/IO)&$ \checkmark(\checkmark)$ \\ \hline
			$C_{65}$(NO/IO)&$ \checkmark (\checkmark)$\\ \hline
			$C_{66}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{67}$(NO/IO)&$  \checkmark (\checkmark)$ 	 \\ \hline
			$C_{68}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{69}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{70}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{71}$(NO/IO)&$ \times (\times)$ \\ \hline	
			$C_{72}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline
			$C_{73}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{74}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{75}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{76}$(NO/IO)&$ \times (\times)$	  \\ \hline
			$C_{77}$(NO/IO)&$ \checkmark(\checkmark)$ \\ \hline
			$C_{78}$(NO/IO)&$ \checkmark (\checkmark)$\\ \hline
			$C_{79}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{80}$(NO/IO)&$  \times(\times)$ 	 \\ \hline
			$C_{81}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{82}$(NO/IO)&$ \times (\times)$  \\ \hline
			$C_{83}$(NO/IO)&$ \checkmark (\checkmark)$  \\ \hline
			$C_{84}$(NO/IO)&$ \checkmark (\checkmark)$ \\ \hline

		\end{tabular}
\begin{tabular}{|c|c | }
			\hline
			 Allowed Classes (NO)& Allowed Classes (IO)  \\ \hline\hline
			
			$D_{16},D_{34},D_{76},D_{83}$&$D_{16},D_{76}$\\ 
			$D_{96},D_{98}$&\\\hline	
	 
	\end{tabular}
